Decycling cubic graphs

A set of vertices of a graph $G$ is said to be decycling if its removal leaves an acyclic subgraph. The size of a smallest decycling set is the decycling number of $G$. Generally, at least $\lceil(n+2)/4\rceil$ vertices have to be removed in order to decycle a cubic graph on $n$ vertices. In 1979, Payan and Sakarovitch proved that the decycling number of a cyclically $4$-edge-connected cubic graph of order $n$ equals $\lceil (n+2)/4\rceil$. In addition, they characterised the structure of minimum decycling sets and their complements. If $n\equiv 2\pmod4$, then $G$ has a decycling set which is independent and its complement induces a tree. If $n\equiv 0\pmod4$, then one of two possibilities occurs: either $G$ has an independent decycling set whose complement induces a forest of two trees, or the decycling set is near-independent (which means that it induces a single edge) and its complement induces a tree. In this paper we strengthen the result of Payan and Sakarovitch by proving that the latter possibility (a near-independent set and a tree) can always be guaranteed. Moreover, we relax the assumption of cyclic $4$-edge-connectivity to a significantly weaker condition expressed through the canonical decomposition of 3-connected cubic graphs into cyclically $4$-edge-connected ones. Our methods substantially use a surprising and seemingly distant relationship between the decycling number and the maximum genus of a cubic graph.

==> obrazok_NONcoherent_partition_only__heavy_kostra_k4.tikz <==

\begin{tikzpicture}
[every node/.style={inner sep=0,outer sep=0}, line cap=rect]  


  \tikzmath{\a=0.5; \b=1.6; \c=2.2; \d=2.7; \e=2.2; \f=2.9; \g=2.6;\h=4.4;\i=3.85;} %polomery
  \tikzmath{\u=90; \l=120; \m=60; \n=10; \o=30; \p=60;\q=5; \r=14;} %uhly
  \node (a1) {};
  
  \path (a1) ++(\u: \a) node (c11){};
  \path (a1) ++(\u+\l: \a) node (c12){};
  \path (a1) ++(\u+2*\l: \a) node (c13){};
  
  \path (a1) ++(\u: \b) node (s11){};
  \path (a1) ++(\u+\l: \b) node (u11){};
  \path (a1) ++(\u+2*\l: \b) node (v11){};
  \path (a1) ++(\u+\n: \c) node (s12){};
  \path (a1) ++(\u+\l+\n: \c) node (u12){};
  \path (a1) ++(\u+2*\l+\n: \c) node (v12){};
  \path (a1) ++(\u-\n: \c) node (s13){};
  \path (a1) ++(\u+\l-\n: \c) node (u13){};
  \path (a1) ++(\u+2*\l-\n: \c) node (v13){};  
  \path (a1) ++(\u: \d) node (s14){};
  \path (a1) ++(\u+\l: \d) node (u14){};
  \path (a1) ++(\u+2*\l: \d) node (v14){};
  
  \path (a1) ++(\u: \i) node (c21){};
  \path (a1) ++(\u+\l: \i) node (c31){};
  \path (a1) ++(\u+2*\l: \i) node (c41){};

  \path (a1) ++(\p+\u: \f) node (w11){};
  \path (a1) ++(\p+\u+\l: \f) node (x11){};
  \path (a1) ++(\p+\u+2*\l: \f) node (y11){};
  \path (a1) ++(\p+\u: \e) node (w12){};
  \path (a1) ++(\p+\u+\l: \e) node (x12){};
  \path (a1) ++(\p+\u+2*\l: \e) node (y12){};
  \path (a1) ++(\p+\u+\r: \g) node (w13){};
  \path (a1) ++(\p+\u+\l+\r: \g) node (x13){};
  \path (a1) ++(\p+\u+2*\l+\r: \g) node (y13){};
  \path (a1) ++(\p+\u-\r: \g) node (w14){};
  \path (a1) ++(\p+\u+\l-\r: \g) node (x14){};
  \path (a1) ++(\p+\u+2*\l-\r: \g) node (y14){};
  
  \path (a1) ++(\u+\q: \h) node (c22){};
  \path (a1) ++(\u+\l+\q: \h) node (c32){};
  \path (a1) ++(\u+2*\l+\q: \h) node (c42){};
  \path (a1) ++(\u-\q: \h) node (c23){};
  \path (a1) ++(\u+\l-\q: \h) node (c33){};
  \path (a1) ++(\u+2*\l-\q: \h) node (c43){};
  
  
  \draw [line width=0.4mm](c33) -- (w13);
  \draw [line width=0.4mm, dashed](c43) -- (c32);
  \draw [line width=0.4mm] (c23) -- (y13);
  \draw [line width=0.4mm] (c42) -- (y14);
  \draw [line width=0.4mm] (c22) -- (w14);  
   
  \draw [line width=0.4mm] (c11) -- (s11);
  \draw [line width=0.4mm] (c12) -- (u11);
  \draw [line width=0.4mm] (c13) -- (v11);
  \draw [line width=0.4mm] (c21) -- (s14);
  \draw [line width=0.4mm] (c31) -- (u14);
  \draw [line width=0.4mm] (c41) -- (v14);    
  
  \draw [line width=0.4mm, dashed] (s11) -- (s12);
  \draw [line width=0.4mm, dashed] (u11) -- (u12);
  \draw [line width=0.4mm, dashed] (v11) -- (v12);
  \draw [line width=0.4mm] (s11) -- (s13);
  \draw [line width=0.4mm] (u11) -- (u13);
  \draw [line width=0.4mm] (v11) -- (v13);  
  \draw [line width=0.4mm, dashed] (s14) -- (s12);
  \draw [line width=0.4mm, dashed] (u14) -- (u12);
  \draw [line width=0.4mm, dashed] (v14) -- (v12);
  \draw [line width=0.4mm] (s14) -- (s13);
  \draw [line width=0.4mm] (u14) -- (u13);
  \draw [line width=0.4mm] (v14) -- (v13);  
  \draw [line width=0.4mm] (s13) -- (s12);
  \draw [line width=0.4mm] (u13) -- (u12);
  \draw [line width=0.4mm] (v13) -- (v12);  
  
  
  \draw [line width=0.4mm] (w11) -- (w12);
  \draw [line width=0.4mm] (y11) -- (y12);
  \draw [line width=0.4mm, dashed] (w11) -- (w13);
  \draw [line width=0.4mm, dashed] (y11) -- (y13);  
  \draw [line width=0.4mm] (w14) -- (w12);
  \draw [line width=0.4mm] (y14) -- (y12);
  \draw [line width=0.4mm, dashed] (w14) -- (w11);
  \draw [line width=0.4mm, dashed] (y14) -- (y11);  
  \draw [line width=0.4mm] (w13) -- (w12);
  \draw [line width=0.4mm] (y13) -- (y12);    
   

  
  \filldraw (c11) circle (2pt);
  \filldraw (c12) circle (2pt);
  \filldraw (c13) circle (2pt);
  \filldraw (s11) circle (2pt);
  \filldraw (u11) circle (2pt);
  \filldraw (v11) circle (2pt);
  \filldraw (s12) circle (2pt);
  \filldraw (u12) circle (2pt);
  \filldraw (v12) circle (2pt); 
  \filldraw (s13) circle (2pt);
  \filldraw (u13) circle (2pt);
  \filldraw (v13) circle (2pt);
  \filldraw (s14) circle (2pt);
  \filldraw (u14) circle (2pt);
  \filldraw (v14) circle (2pt); 
  \filldraw (c21) circle (2pt);
  \filldraw (c31) circle (2pt);
  \filldraw (c41) circle (2pt);  
  \filldraw (w11) circle (2pt);
  \filldraw (y11) circle (2pt);
  \filldraw (w12) circle (2pt);
  \filldraw (y12) circle (2pt); 
  \filldraw (w13) circle (2pt);
  \filldraw (y13) circle (2pt);
  \filldraw (w14) circle (2pt);
  \filldraw (y14) circle (2pt); 
  \filldraw (c22) circle (2pt);
  \filldraw (c32) circle (2pt);
  \filldraw (c42) circle (2pt);
  \filldraw (c23) circle (2pt);
  \filldraw (c33) circle (2pt);
  \filldraw (c43) circle (2pt);
  
  
  
    \tkzDefCircle[circum](c11,c12,c13)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)
    \draw [line width=0.4mm, dashed] (c11) -- (c12); % arc (90:210:\rayon pt);
    \draw [line width=0.4mm, dashed] (c12) -- (c13); % arc (210:330:\rayon pt);
    \draw [line width=0.4mm] (c13) -- (c11); % arc (330:450:\rayon pt); 
    \tkzDefCircle[circum](c21,c22,c23)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)
    \draw [line width=0.4mm, dashed] (c21) -- (c22); % arc (635:680:\rayon pt);
    \draw [line width=0.4mm] (c22) -- (c23); % arc (575:630:\rayon pt);
    \draw [line width=0.4mm, dashed] (c23) -- (c21); % arc (325:570:\rayon pt);     
    \tkzDefCircle[circum](c31,c32,c33)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)    
    \draw [line width=0.4mm, dashed] (c31) -- (c32); % arc (635+120:680+120:\rayon pt);
    \draw [line width=0.4mm] (c32) -- (c33); % arc (575+120:630+120:\rayon pt);
    \draw [line width=0.4mm] (c33) -- (c31); % arc (325+120:570+120:\rayon pt);      
    \tkzDefCircle[circum](c41,c42,c43)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)  
    \draw [line width=0.4mm] (c41) -- (c42); %arc (635+240:680+240:\rayon pt);
    \draw [line width=0.4mm] (c42) -- (c43); %arc (575+240:630+240:\rayon pt);
    \draw [line width=0.4mm, dashed] (c43) -- (c41); %arc (325+240:570+240:\rayon pt);      
    


  \tikzmath{\i=4;\j=3.5; \k=3.63; \l=4.35;\m=1.6;\n=1.15; \x=1.85;} %polomery
  \tikzmath{\h=5; \u=90; \q=40; \o=37; \r=45; \s=24; \w=25;} %uhly
  \path (a1) ++(10, 1.3) node (b1){}; 
  
  \path (b1) ++ (\q+\h+\u:\i) node (c11){};
  \path (b1) ++ (\q+\h+2*\u:\i) node (c21){};
  \path (b1) ++ (\q+\h+3*\u:\i) node (c31){};
  \path (b1) ++ (\q+\h:\i) node (c41){};
  \path (b1) ++ (\q-\h+\u:\i) node (c12){};
  \path (b1) ++ (\q-\h+2*\u:\i) node (c22){};
  \path (b1) ++ (\q-\h+3*\u:\i) node (c32){};
  \path (b1) ++ (\q-\h:\i) node (c42){};
  \path (b1) ++ (\q+\u:\j) node (c13){};
  \path (b1) ++ (\q+2*\u:\j) node (c23){};
  \path (b1) ++ (\q+3*\u:\j) node (c33){};
  \path (b1) ++ (\q:\j) node (c43){};  
  
  \path (b1) ++ (\q+\h+\u+\o:\i) node (d11){};
  \path (b1) ++ (\q+\h+2*\u+\o:\i) node (d21){};
  \path (b1) ++ (\q+\h+3*\u+\o:\i) node (d31){};
  \path (b1) ++ (\q+\h+\o:\i) node (d41){};  
  \path (b1) ++ (\q+\h+\u-\o:\i) node (d44){};
  \path (b1) ++ (\q+\h+2*\u-\o:\i) node (d14){};
  \path (b1) ++ (\q+\h+3*\u-\o:\i) node (d24){};
  \path (b1) ++ (\q+\h-\o:\i) node (d34){};    
  \path (b1) ++ (\q+\h+\u+\r:\k) node (d12){};
  \path (b1) ++ (\q+\h+2*\u+\r:\k) node (d22){};
  \path (b1) ++ (\q+\h+3*\u+\r:\k) node (d32){};
  \path (b1) ++ (\q+\h+\r:\k) node (d42){};  
  \path (b1) ++ (\q+\h+\u+\r:\l) node (d13){};
  \path (b1) ++ (\q+\h+2*\u+\r:\l) node (d23){};
  \path (b1) ++ (\q+\h+3*\u+\r:\l) node (d33){};
  \path (b1) ++ (\q+\h+\r:\l) node (d43){};    

 
  \path (b1) ++ (\q+\h+\u+\s:\m) node (e11){};
  \path (b1) ++ (\q+\h+3*\u+\s:\m) node (e31){};
  \path (b1) ++ (\q+\h+2*\u-\s:\m) node (e14){};
  \path (b1) ++ (\q+\h-\s:\m) node (e34){};    
  
  \path (b1) ++ (\q+\h+\u+\r:\n) node (e12){};
  \path (b1) ++ (\q+\h+3*\u+\r:\n) node (e32){};
  \path (b1) ++ (\q+\h+\u+\r:\x) node (e13){};
  \path (b1) ++ (\q+\h+3*\u+\r:\x) node (e33){};
 
  \draw [line width=0.4mm] (c11) arc (\q+\h+\u:\q+\h+\u+\o:\i);    
  \draw [line width=0.4mm, dashed] (c21) arc (\q+\h+2*\u:\q+\h+2*\u+\o+42:\i);  
  \draw [line width=0.4mm] (c31) arc (\q+\h+3*\u:\q+\h+3*\u+\o:\i);    
  \draw [line width=0.4mm] (c41) arc (\q+\h:\q+\h+\o:\i);   
  
  \draw [line width=0.4mm] (d14) arc (\q+\h+2*\u-\o:\q-\h+2*\u:\i);    
  \draw [line width=0.4mm] (d34) arc (\q+\h+4*\u-\o:\q-\h+4*\u:\i);    
  \draw [line width=0.4mm] (d44) arc (\q+\h+1*\u-\o:\q-\h+1*\u:\i);    



  \draw [line width=0.4mm] (c23) arc (\q+2*\u+90:\q+2*\u+90+31:\j+0.5);  
  \draw [line width=0.4mm] (c13) arc (\q+\u+270:357:\j-0.4);    
  \draw [line width=0.4mm] (c33) arc (\q+3*\u+270:\q+3*\u+270-42:\j-0.4);  
  \draw [line width=0.4mm] (c43) arc (\q+90:\q+90+31:\j+0.5);    
  
    \tkzDefCircle[circum](c11,c12,c13)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)
    \draw [line width=0.4mm] (c11) -- (c12); % arc (205:315:\rayon pt);
    \draw [line width=0.4mm, dashed] (c12) -- (c13); % arc (60:205:\rayon pt);
    \draw [line width=0.4mm, dashed] (c13) -- (c11); % arc (315:420:\rayon pt);    
    \tkzDefCircle[circum](c21,c22,c23)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)
    \draw [line width=0.4mm] (c21) -- (c22); % arc (205+90:315+90:\rayon pt);
    \draw [line width=0.4mm] (c22) -- (c23); % arc (60+90:205+90:\rayon pt);
    \draw [line width=0.4mm, dashed] (c23) -- (c21); % arc (315+90:420+90:\rayon pt);        
    \tkzDefCircle[circum](c31,c32,c33)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)    
    \draw [line width=0.4mm] (c31) -- (c32); % arc (205+180:315+180:\rayon pt);
    \draw [line width=0.4mm, dashed] (c32) -- (c33); % arc (60+180:205+180:\rayon pt);
    \draw [line width=0.4mm] (c33) -- (c31); % arc (315+180:420+180:\rayon pt);      
    \tkzDefCircle[circum](c41,c42,c43)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt) 
    \draw [line width=0.4mm] (c41) -- (c42); % arc (205+270:315+270:\rayon pt);
    \draw [line width=0.4mm, dashed] (c42) -- (c43); % arc (60+270:205+270:\rayon pt);
    \draw [line width=0.4mm, dashed] (c43) -- (c41); % arc (315+270:420+270:\rayon pt);      
  
   \draw [line width=0.4mm, dashed] (d11) -- (d12); 
   \draw [line width=0.4mm] (d11) -- (d13);    
   \draw [line width=0.4mm, dashed] (d14) -- (d12); 
   \draw [line width=0.4mm] (d14) -- (d13); 
   \draw [line width=0.4mm] (d12) -- (d13);
   \draw [line width=0.4mm] (d31) -- (d33);    
   \draw [line width=0.4mm, dashed] (d34) -- (d32); 
   \draw [line width=0.4mm] (d34) -- (d33);  
   \draw [line width=0.4mm, dashed] (d31) -- (d32); 
   \draw [line width=0.4mm] (d32) -- (d33);   
   \draw [line width=0.4mm, dashed] (d41) -- (d42); 
   \draw [line width=0.4mm] (d41) -- (d43);    
   \draw [line width=0.4mm, dashed] (d44) -- (d42); 
   \draw [line width=0.4mm] (d44) -- (d43);      
   \draw [line width=0.4mm] (d42) -- (d43);
   
   \draw [line width=0.4mm] (e11) -- (e12); 
   \draw [line width=0.4mm, dashed] (e11) -- (e13);    
   \draw [line width=0.4mm] (e14) -- (e12); 
   \draw [line width=0.4mm, dashed] (e14) -- (e13); 
   \draw [line width=0.4mm] (e12) -- (e13);
   \draw [line width=0.4mm] (e31) -- (e32); 
   \draw [line width=0.4mm, dashed] (e31) -- (e33);    
   \draw [line width=0.4mm] (e34) -- (e32); 
   \draw [line width=0.4mm, dashed] (e34) -- (e33);  
   \draw [line width=0.4mm] (e32) -- (e33);   
   
  \filldraw (c11) circle (2pt);
  \filldraw (c21) circle (2pt);
  \filldraw (c31) circle (2pt);
  \filldraw (c41) circle (2pt);
  \filldraw (c12) circle (2pt);
  \filldraw (c22) circle (2pt);
  \filldraw (c32) circle (2pt);
  \filldraw (c42) circle (2pt);   
  \filldraw (c13) circle (2pt);
  \filldraw (c23) circle (2pt);
  \filldraw (c33) circle (2pt);
  \filldraw (c43) circle (2pt); 
  \filldraw (d11) circle (2pt);
  \filldraw (d31) circle (2pt);
  \filldraw (d41) circle (2pt); 
  \filldraw (d14) circle (2pt);
  \filldraw (d34) circle (2pt);
  \filldraw (d44) circle (2pt);    
  \filldraw (d12) circle (2pt);
  \filldraw (d32) circle (2pt);
  \filldraw (d42) circle (2pt); 
  \filldraw (d13) circle (2pt);
  \filldraw (d33) circle (2pt);
  \filldraw (d43) circle (2pt);    
  \filldraw (e11) circle (2pt);
  \filldraw (e31) circle (2pt);
  \filldraw (e14) circle (2pt);
  \filldraw (e34) circle (2pt);   
  \filldraw (e12) circle (2pt);
  \filldraw (e32) circle (2pt);
  \filldraw (e12) circle (2pt);
  \filldraw (e32) circle (2pt);      
  \filldraw (e13) circle (2pt);
  \filldraw (e33) circle (2pt);
  \filldraw (e13) circle (2pt);
  \filldraw (e33) circle (2pt);      
      
  
    
%------------------------------------------------------------------------  



  \tikzmath{\i=4;\j=3.5; \k=3.63; \l=4.35;\m=1.6;\n=1.15; \x=1.85;} %polomery
  \tikzmath{\h=5; \u=90; \q=40; \o=37; \r=45; \s=24; \w=25;} %uhly
  \path (b1) ++(10.5,0) node (b1) {};
%   \path (b1) ++(0,-10) node (b1) {};
  
 
  \path (b1) ++ (\q+\h+\u:\i) node (c11){};
  \path (b1) ++ (\q+\h+2*\u:\i) node (c21){};
  \path (b1) ++ (\q+\h+3*\u:\i) node (c31){};
  \path (b1) ++ (\q+\h:\i) node (c41){};
  \path (b1) ++ (\q-\h+\u:\i) node (c12){};
  \path (b1) ++ (\q-\h+2*\u:\i) node (c22){};
  \path (b1) ++ (\q-\h+3*\u:\i) node (c32){};
  \path (b1) ++ (\q-\h:\i) node (c42){};
  \path (b1) ++ (\q+\u:\j) node (c13){};
  \path (b1) ++ (\q+2*\u:\j) node (c23){};
  \path (b1) ++ (\q+3*\u:\j) node (c33){};
  \path (b1) ++ (\q:\j) node (c43){};  
  
  \path (b1) ++ (\q+\h+\u+\o:\i) node (d11){};
  \path (b1) ++ (\q+\h+2*\u+\o:\i) node (d21){};
  \path (b1) ++ (\q+\h+3*\u+\o:\i) node (d31){};
  \path (b1) ++ (\q+\h+\o:\i) node (d41){};  
  \path (b1) ++ (\q+\h+\u-\o:\i) node (d44){};
  \path (b1) ++ (\q+\h+2*\u-\o:\i) node (d14){};
  \path (b1) ++ (\q+\h+3*\u-\o:\i) node (d24){};
  \path (b1) ++ (\q+\h-\o:\i) node (d34){};    
  \path (b1) ++ (\q+\h+\u+\r:\k) node (d12){};
  \path (b1) ++ (\q+\h+2*\u+\r:\k) node (d22){};
  \path (b1) ++ (\q+\h+3*\u+\r:\k) node (d32){};
  \path (b1) ++ (\q+\h+\r:\k) node (d42){};  
  \path (b1) ++ (\q+\h+\u+\r:\l) node (d13){};
  \path (b1) ++ (\q+\h+2*\u+\r:\l) node (d23){};
  \path (b1) ++ (\q+\h+3*\u+\r:\l) node (d33){};
  \path (b1) ++ (\q+\h+\r:\l) node (d43){};    
  
  
  
  \path (b1) ++ (\q+\h+\u+\s:\m) node (e11){};
  \path (b1) ++ (\q+\h+3*\u+\s:\m) node (e31){};
  \path (b1) ++ (\q+\h+2*\u-\s:\m) node (e14){};
  \path (b1) ++ (\q+\h-\s:\m) node (e34){};    
  
  \path (b1) ++ (\q+\h+\u+\r:\n) node (e12){};
  \path (b1) ++ (\q+\h+3*\u+\r:\n) node (e32){};
  \path (b1) ++ (\q+\h+\u+\r:\x) node (e13){};
  \path (b1) ++ (\q+\h+3*\u+\r:\x) node (e33){};
 
  \draw [line width=0.4mm, dashed] (c11) arc (\q+\h+\u:\q+\h+\u+\o+42:\i);    
  \draw [line width=0.4mm] (c21) arc (\q+\h+2*\u:\q+\h+2*\u+\o:\i);  
  \draw [line width=0.4mm] (c31) arc (\q+\h+3*\u:\q+\h+3*\u+\o:\i);    
  \draw [line width=0.4mm] (c41) arc (\q+\h:\q+\h+\o:\i);   
     
  \draw [line width=0.4mm] (d24) arc (\q+\h+3*\u-\o:\q-\h+3*\u:\i);  
  \draw [line width=0.4mm] (d34) arc (\q+\h+4*\u-\o:\q-\h+4*\u:\i);    
  \draw [line width=0.4mm] (d44) arc (\q+\h+1*\u-\o:\q-\h+1*\u:\i);    



  \draw [line width=0.4mm] (c23) arc (\q+2*\u+90:\q+2*\u+90+31:\j+0.5);  
  \draw [line width=0.4mm] (c13) arc (\q+\u+270:357:\j-0.4);    
  \draw [line width=0.4mm] (c33) arc (\q+3*\u+270:\q+3*\u+270-42:\j-0.4);  
  \draw [line width=0.4mm] (c43) arc (\q+90:\q+90+31:\j+0.5);    
  
    \tkzDefCircle[circum](c11,c12,c13)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)
    \draw [line width=0.4mm] (c11) -- (c12); % arc (205:315:\rayon pt);
    \draw [line width=0.4mm] (c12) -- (c13); % arc (60:205:\rayon pt);
    \draw [line width=0.4mm, dashed] (c13) -- (c11); % arc (315:420:\rayon pt);    
    \tkzDefCircle[circum](c21,c22,c23)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)
    \draw [line width=0.4mm] (c21) -- (c22);% arc (205+90:315+90:\rayon pt);
    \draw [line width=0.4mm, dashed] (c22) -- (c23); % arc (60+90:205+90:\rayon pt);
    \draw [line width=0.4mm] (c23) -- (c21); % arc (315+90:420+90:\rayon pt);        
    \tkzDefCircle[circum](c31,c32,c33)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)    
    \draw [line width=0.4mm, dashed] (c31) -- (c32); % arc (205+180:315+180:\rayon pt);
    \draw [line width=0.4mm] (c32) -- (c33); % arc (60+180:205+180:\rayon pt);
    \draw [line width=0.4mm, dashed] (c33) -- (c31); % arc (315+180:420+180:\rayon pt);      
    \tkzDefCircle[circum](c41,c42,c43)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt) 
    \draw [line width=0.4mm] (c41) -- (c42); % arc (205+270:315+270:\rayon pt);
    \draw [line width=0.4mm, dashed] (c42) -- (c43); % arc (60+270:205+270:\rayon pt);
    \draw [line width=0.4mm, dashed] (c43) -- (c41); % arc (315+270:420+270:\rayon pt);      
  

   \draw [line width=0.4mm, dashed] (d21) -- (d22); 
   \draw [line width=0.4mm] (d21) -- (d23);    
   \draw [line width=0.4mm, dashed] (d24) -- (d22); 
   \draw [line width=0.4mm] (d24) -- (d23); 
   \draw [line width=0.4mm] (d22) -- (d23);   
   \draw [line width=0.4mm, dashed] (d31) -- (d32); 
   \draw [line width=0.4mm] (d31) -- (d33);    
   \draw [line width=0.4mm, dashed] (d34) -- (d32); 
   \draw [line width=0.4mm] (d34) -- (d33);  
   \draw [line width=0.4mm] (d32) -- (d33);   
   \draw [line width=0.4mm, dashed] (d41) -- (d42); 
   \draw [line width=0.4mm] (d41) -- (d43);    
   \draw [line width=0.4mm, dashed] (d44) -- (d42); 
   \draw [line width=0.4mm] (d44) -- (d43);      
   \draw [line width=0.4mm] (d42) -- (d43);
  
   \draw [line width=0.4mm] (e11) -- (e12); 
   \draw [line width=0.4mm, dashed] (e11) -- (e13);    
   \draw [line width=0.4mm] (e14) -- (e12); 
   \draw [line width=0.4mm, dashed] (e14) -- (e13); 
   \draw [line width=0.4mm] (e12) -- (e13);
   \draw [line width=0.4mm] (e31) -- (e32); 
   \draw [line width=0.4mm, dashed] (e31) -- (e33);    
   \draw [line width=0.4mm] (e34) -- (e32); 
   \draw [line width=0.4mm, dashed] (e34) -- (e33);  
   \draw [line width=0.4mm] (e32) -- (e33);   
   
  \filldraw (c11) circle (2pt);
  \filldraw (c21) circle (2pt);
  \filldraw (c31) circle (2pt);
  \filldraw (c41) circle (2pt);
  \filldraw (c12) circle (2pt);
  \filldraw (c22) circle (2pt);
  \filldraw (c32) circle (2pt);
  \filldraw (c42) circle (2pt);   
  \filldraw (c13) circle (2pt);
  \filldraw (c23) circle (2pt);
  \filldraw (c33) circle (2pt);
  \filldraw (c43) circle (2pt); 
  \filldraw (d21) circle (2pt);
  \filldraw (d31) circle (2pt);
  \filldraw (d41) circle (2pt); 
  \filldraw (d24) circle (2pt);
  \filldraw (d34) circle (2pt);
  \filldraw (d44) circle (2pt);   
  \filldraw (d22) circle (2pt);
  \filldraw (d32) circle (2pt);
  \filldraw (d42) circle (2pt); 
  \filldraw (d23) circle (2pt);
  \filldraw (d33) circle (2pt);
  \filldraw (d43) circle (2pt);    
  \filldraw (e11) circle (2pt);
  \filldraw (e31) circle (2pt);
  \filldraw (e14) circle (2pt);
  \filldraw (e34) circle (2pt);   
  \filldraw (e12) circle (2pt);
  \filldraw (e32) circle (2pt);
  \filldraw (e12) circle (2pt);
  \filldraw (e32) circle (2pt);      
  \filldraw (e13) circle (2pt);
  \filldraw (e33) circle (2pt);
  \filldraw (e13) circle (2pt);
  \filldraw (e33) circle (2pt);      
      

%------------------------------------------------------------------------ 




\end{tikzpicture}


==> obrazok_NONcoherent_partition_only_bez_partition.tikz <==
\begin{tikzpicture}
[every node/.style={inner sep=0,outer sep=0}, line cap=rect]  


  \tikzmath{\a=0.5; \b=1.6; \c=2.2; \d=2.7; \e=2.2; \f=2.9; \g=2.6;\h=4.4;\i=3.9;} %polomery
  \tikzmath{\u=90; \l=120; \m=60; \n=10; \o=30; \p=60;\q=5; \r=14;} %uhly
  \node (a1) {};
  
  \path (a1) ++(\u: \a) node (c11){};
  \path (a1) ++(\u+\l: \a) node (c12){};
  \path (a1) ++(\u+2*\l: \a) node (c13){};
  
  \path (a1) ++(\u: \b) node (s11){};
  \path (a1) ++(\u+\l: \b) node (u11){};
  \path (a1) ++(\u+2*\l: \b) node (v11){};
  \path (a1) ++(\u+\n: \c) node (s12){};
  \path (a1) ++(\u+\l+\n: \c) node (u12){};
  \path (a1) ++(\u+2*\l+\n: \c) node (v12){};
  \path (a1) ++(\u-\n: \c) node (s13){};
  \path (a1) ++(\u+\l-\n: \c) node (u13){};
  \path (a1) ++(\u+2*\l-\n: \c) node (v13){};  
  \path (a1) ++(\u: \d) node (s14){};
  \path (a1) ++(\u+\l: \d) node (u14){};
  \path (a1) ++(\u+2*\l: \d) node (v14){};
  
  \path (a1) ++(\u: \i) node (c21){};
  \path (a1) ++(\u+\l: \i) node (c31){};
  \path (a1) ++(\u+2*\l: \i) node (c41){};

  \path (a1) ++(\p+\u: \f) node (w11){};
  \path (a1) ++(\p+\u+\l: \f) node (x11){};
  \path (a1) ++(\p+\u+2*\l: \f) node (y11){};
  \path (a1) ++(\p+\u: \e) node (w12){};
  \path (a1) ++(\p+\u+\l: \e) node (x12){};
  \path (a1) ++(\p+\u+2*\l: \e) node (y12){};
  \path (a1) ++(\p+\u+\r: \g) node (w13){};
  \path (a1) ++(\p+\u+\l+\r: \g) node (x13){};
  \path (a1) ++(\p+\u+2*\l+\r: \g) node (y13){};
  \path (a1) ++(\p+\u-\r: \g) node (w14){};
  \path (a1) ++(\p+\u+\l-\r: \g) node (x14){};
  \path (a1) ++(\p+\u+2*\l-\r: \g) node (y14){};
  
  \path (a1) ++(\u+\q: \h) node (c22){};
  \path (a1) ++(\u+\l+\q: \h) node (c32){};
  \path (a1) ++(\u+2*\l+\q: \h) node (c42){};
  \path (a1) ++(\u-\q: \h) node (c23){};
  \path (a1) ++(\u+\l-\q: \h) node (c33){};
  \path (a1) ++(\u+2*\l-\q: \h) node (c43){};
  
  
  \draw [line width=0.4mm] (c33) -- (w13);
  \draw [dashed, line width=0.4mm] (c43) -- (x13);
  \draw [line width=0.4mm] (c23) -- (y13);
  \draw [line width=0.4mm] (c32) -- (x14);
  \draw [line width=0.4mm] (c42) -- (y14);
  \draw [line width=0.4mm] (c22) -- (w14);  
   
  \draw [line width=0.4mm] (c11) -- (s11);
  \draw [line width=0.4mm] (c12) -- (u11);
  \draw [line width=0.4mm] (c13) -- (v11);
  \draw [line width=0.4mm] (c21) -- (s14);
  \draw [line width=0.4mm] (c31) -- (u14);
  \draw [line width=0.4mm] (c41) -- (v14);    
  
  \draw [dashed, line width=0.4mm] (s11) -- (s12);
  \draw [dashed,line width=0.4mm] (u11) -- (u12);
  \draw [dashed, line width=0.4mm] (v11) -- (v12);
  \draw [line width=0.4mm] (s11) -- (s13);
  \draw [line width=0.4mm] (u11) -- (u13);
  \draw [line width=0.4mm] (v11) -- (v13);  
  \draw [dashed, line width=0.4mm] (s14) -- (s12);
  \draw [dashed, line width=0.4mm] (u14) -- (u12);
  \draw [dashed, line width=0.4mm] (v14) -- (v12);
  \draw [line width=0.4mm] (s14) -- (s13);
  \draw [line width=0.4mm] (u14) -- (u13);
  \draw [line width=0.4mm] (v14) -- (v13);  
  \draw [line width=0.4mm] (s13) -- (s12);
  \draw [line width=0.4mm] (u13) -- (u12);
  \draw [line width=0.4mm] (v13) -- (v12);  
  
  
  \draw [line width=0.4mm] (w11) -- (w12);
  \draw [line width=0.4mm] (x11) -- (x12);
  \draw [line width=0.4mm] (y11) -- (y12);
  \draw [dashed, line width=0.4mm] (w11) -- (w13);
  \draw [dashed, line width=0.4mm] (x11) -- (x13);
  \draw [dashed, line width=0.4mm] (y11) -- (y13);  
  \draw [line width=0.4mm] (w14) -- (w12);
  \draw [line width=0.4mm] (x14) -- (x12);
  \draw [line width=0.4mm] (y14) -- (y12);
  \draw [dashed, line width=0.4mm] (w14) -- (w11);
  \draw [dashed, line width=0.4mm] (x14) -- (x11);
  \draw [dashed, line width=0.4mm] (y14) -- (y11);  
  \draw [line width=0.4mm] (w13) -- (w12);
  \draw [line width=0.4mm] (x13) -- (x12);
  \draw [line width=0.4mm] (y13) -- (y12);    
   

  
  \filldraw (c11) circle (2pt);
  \filldraw (c12) circle (2pt);
  \filldraw (c13) circle (2pt);
  \filldraw (s11) circle (2pt);
  \filldraw (u11) circle (2pt);
  \filldraw (v11) circle (2pt);
  \filldraw (s12) circle (2pt);
  \filldraw (u12) circle (2pt);
  \filldraw (v12) circle (2pt); 
  \filldraw (s13) circle (2pt);
  \filldraw (u13) circle (2pt);
  \filldraw (v13) circle (2pt);
  \filldraw (s14) circle (2pt);
  \filldraw (u14) circle (2pt);
  \filldraw (v14) circle (2pt); 
  \filldraw (c21) circle (2pt);
  \filldraw (c31) circle (2pt);
  \filldraw (c41) circle (2pt);  
  \filldraw (w11) circle (2pt);
  \filldraw (x11) circle (2pt);
  \filldraw (y11) circle (2pt);
  \filldraw (w12) circle (2pt);
  \filldraw (x12) circle (2pt);
  \filldraw (y12) circle (2pt); 
  \filldraw (w13) circle (2pt);
  \filldraw (x13) circle (2pt);
  \filldraw (y13) circle (2pt);
  \filldraw (w14) circle (2pt);
  \filldraw (x14) circle (2pt);
  \filldraw (y14) circle (2pt); 
  \filldraw (c22) circle (2pt);
  \filldraw (c32) circle (2pt);
  \filldraw (c42) circle (2pt);
  \filldraw (c23) circle (2pt);
  \filldraw (c33) circle (2pt);
  \filldraw (c43) circle (2pt);
  
  
  
    \tkzDefCircle[circum](c11,c12,c13)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)
    \draw [dashed, line width=0.4mm] (c11) -- (c12); % arc (90:210:\rayon pt);
    \draw [dashed, line width=0.4mm] (c12) -- (c13); % arc (210:330:\rayon pt);
    \draw [line width=0.4mm] (c13) -- (c11); % arc (330:450:\rayon pt); 
    \tkzDefCircle[circum](c21,c22,c23)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)
    \draw [line width=0.4mm] (c21) -- (c22); %arc (635:680:\rayon pt);
    \draw [dashed, line width=0.4mm] (c22) -- (c23); %arc (575:630:\rayon pt);
    \draw [dashed, line width=0.4mm] (c23) -- (c21); %arc (325:570:\rayon pt);     
    \tkzDefCircle[circum](c31,c32,c33)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)    
    \draw [line width=0.4mm] (c31) -- (c32); % arc (635+120:680+120:\rayon pt);
    \draw [dashed, line width=0.4mm] (c32) -- (c33);% arc (575+120:630+120:\rayon pt);
    \draw [line width=0.4mm] (c33) -- (c31); % arc (325+120:570+120:\rayon pt);      
    \tkzDefCircle[circum](c41,c42,c43)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)  
    \draw [line width=0.4mm] (c41) -- (c42); % arc (635+240:680+240:\rayon pt);
    \draw [dashed, line width=0.4mm] (c42) -- (c43); % arc (575+240:630+240:\rayon pt);
    \draw [line width=0.4mm] (c43) -- (c41); % arc (325+240:570+240:\rayon pt);      
    
%------------------------------------------------------------------------  



  \tikzmath{\i=4;\j=3.5; \k=3.63; \l=4.35;\m=1.6;\n=1.15; \x=1.85;} %polomery
  \tikzmath{\h=5; \u=90; \q=40; \o=37; \r=45; \s=24; \w=25;} %uhly
  \path (a1) ++(11,1.3) node (b1) {};
  
  \path (b1) ++ (\q+\h+\u:\i) node (c11){};
  \path (b1) ++ (\q+\h+2*\u:\i) node (c21){};
  \path (b1) ++ (\q+\h+3*\u:\i) node (c31){};
  \path (b1) ++ (\q+\h:\i) node (c41){};
  \path (b1) ++ (\q-\h+\u:\i) node (c12){};
  \path (b1) ++ (\q-\h+2*\u:\i) node (c22){};
  \path (b1) ++ (\q-\h+3*\u:\i) node (c32){};
  \path (b1) ++ (\q-\h:\i) node (c42){};
  \path (b1) ++ (\q+\u:\j) node (c13){};
  \path (b1) ++ (\q+2*\u:\j) node (c23){};
  \path (b1) ++ (\q+3*\u:\j) node (c33){};
  \path (b1) ++ (\q:\j) node (c43){};  
  
  \path (b1) ++ (\q+\h+\u+\o:\i) node (d11){};
  \path (b1) ++ (\q+\h+2*\u+\o:\i) node (d21){};
  \path (b1) ++ (\q+\h+3*\u+\o:\i) node (d31){};
  \path (b1) ++ (\q+\h+\o:\i) node (d41){};  
  \path (b1) ++ (\q+\h+\u-\o:\i) node (d44){};
  \path (b1) ++ (\q+\h+2*\u-\o:\i) node (d14){};
  \path (b1) ++ (\q+\h+3*\u-\o:\i) node (d24){};
  \path (b1) ++ (\q+\h-\o:\i) node (d34){};    
  \path (b1) ++ (\q+\h+\u+\r:\k) node (d12){};
  \path (b1) ++ (\q+\h+2*\u+\r:\k) node (d22){};
  \path (b1) ++ (\q+\h+3*\u+\r:\k) node (d32){};
  \path (b1) ++ (\q+\h+\r:\k) node (d42){};  
  \path (b1) ++ (\q+\h+\u+\r:\l) node (d13){};
  \path (b1) ++ (\q+\h+2*\u+\r:\l) node (d23){};
  \path (b1) ++ (\q+\h+3*\u+\r:\l) node (d33){};
  \path (b1) ++ (\q+\h+\r:\l) node (d43){};    
  
  
  
  \path (b1) ++ (\q+\h+\u+\s:\m) node (e11){};
  \path (b1) ++ (\q+\h+3*\u+\s:\m) node (e31){};
  \path (b1) ++ (\q+\h+2*\u-\s:\m) node (e14){};
  \path (b1) ++ (\q+\h-\s:\m) node (e34){};    
  
  \path (b1) ++ (\q+\h+\u+\r:\n) node (e12){};
  \path (b1) ++ (\q+\h+3*\u+\r:\n) node (e32){};
  \path (b1) ++ (\q+\h+\u+\r:\x) node (e13){};
  \path (b1) ++ (\q+\h+3*\u+\r:\x) node (e33){};
 
  \draw [line width=0.4mm] (c11) arc (\q+\h+\u:\q+\h+\u+\o:\i);    
  \draw [line width=0.4mm] (c21) arc (\q+\h+2*\u:\q+\h+2*\u+\o:\i);  
  \draw [line width=0.4mm] (c31) arc (\q+\h+3*\u:\q+\h+3*\u+\o:\i);    
  \draw [line width=0.4mm] (c41) arc (\q+\h:\q+\h+\o:\i);   
  
  \draw [line width=0.4mm] (d14) arc (\q+\h+2*\u-\o:\q-\h+2*\u:\i);    
  \draw [dashed, line width=0.4mm] (d24) arc (\q+\h+3*\u-\o:\q-\h+3*\u:\i);  
  \draw [line width=0.4mm] (d34) arc (\q+\h+4*\u-\o:\q-\h+4*\u:\i);    
  \draw [line width=0.4mm] (d44) arc (\q+\h+1*\u-\o:\q-\h+1*\u:\i);    



  \draw [line width=0.4mm] (c23) arc (\q+2*\u+90:\q+2*\u+90+31:\j+0.5);  
  \draw [line width=0.4mm] (c13) arc (\q+\u+270:357:\j-0.4);    
  \draw [line width=0.4mm] (c33) arc (\q+3*\u+270:\q+3*\u+270-42:\j-0.4);  
  \draw [line width=0.4mm] (c43) arc (\q+90:\q+90+31:\j+0.5);    
  
    \tkzDefCircle[circum](c11,c12,c13)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)
    \draw [dashed, line width=0.4mm] (c11) -- (c12);  %(205:315:\rayon pt);
    \draw [line width=0.4mm] (c12) -- (c13);  %(60:205:\rayon pt);
    \draw [dashed, line width=0.4mm] (c13) -- (c11);   %(315:420:\rayon pt);    
    \tkzDefCircle[circum](c21,c22,c23)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)
    \draw [line width=0.4mm] (c21) -- (c22); % arc (205+90:315+90:\rayon pt);
    \draw [line width=0.4mm] (c22) -- (c23); % arc (60+90:205+90:\rayon pt);
    \draw [dashed, line width=0.4mm] (c23) -- (c21); % arc (315+90:420+90:\rayon pt);        
    \tkzDefCircle[circum](c31,c32,c33)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt)    
    \draw [line width=0.4mm] (c31) -- (c32); % arc (205+180:315+180:\rayon pt);
    \draw [dashed, line width=0.4mm] (c32) -- (c33); % arc (60+180:205+180:\rayon pt);
    \draw [line width=0.4mm] (c33) -- (c31); % arc (315+180:420+180:\rayon pt);      
    \tkzDefCircle[circum](c41,c42,c43)
    \tkzGetPoint{O} \tkzGetLength{rayon}
    %\tkzDrawCircle[R](O,\rayon pt) 
    \draw [dashed, line width=0.4mm] (c41) -- (c42); % arc (205+270:315+270:\rayon pt);
    \draw [dashed, line width=0.4mm] (c42) -- (c43); % arc (60+270:205+270:\rayon pt);
    \draw [line width=0.4mm] (c43) -- (c41); % arc (315+270:420+270:\rayon pt);      
  
   \draw [dashed, line width=0.4mm] (d11) -- (d12); 
   \draw [line width=0.4mm] (d11) -- (d13);    
   \draw [dashed, line width=0.4mm] (d14) -- (d12); 
   \draw [line width=0.4mm] (d14) -- (d13); 
   \draw [line width=0.4mm] (d12) -- (d13);
   \draw [line width=0.4mm] (d21) -- (d22); 
   \draw [dashed, line width=0.4mm] (d21) -- (d23);    
   \draw [line width=0.4mm] (d24) -- (d22); 
   \draw [dashed, line width=0.4mm] (d24) -- (d23); 
   \draw [line width=0.4mm] (d22) -- (d23);   
   \draw [dashed, line width=0.4mm] (d31) -- (d32); 
   \draw [line width=0.4mm] (d31) -- (d33);    
   \draw [dashed, line width=0.4mm] (d34) -- (d32); 
   \draw [line width=0.4mm] (d34) -- (d33);  
   \draw [line width=0.4mm] (d32) -- (d33);   
   \draw [dashed, line width=0.4mm] (d41) -- (d42); 
   \draw [line width=0.4mm] (d41) -- (d43);    
   \draw [dashed, line width=0.4mm] (d44) -- (d42); 
   \draw [line width=0.4mm] (d44) -- (d43);      
   \draw [line width=0.4mm] (d42) -- (d43);
  
   \draw [line width=0.4mm] (e11) -- (e12); 
   \draw [dashed, line width=0.4mm] (e11) -- (e13);    
   \draw [line width=0.4mm] (e14) -- (e12); 
   \draw [dashed, line width=0.4mm] (e14) -- (e13); 
   \draw [line width=0.4mm] (e12) -- (e13);
   \draw [line width=0.4mm] (e31) -- (e32); 
   \draw [dashed, line width=0.4mm] (e31) -- (e33);    
   \draw [line width=0.4mm] (e34) -- (e32); 
   \draw [dashed, line width=0.4mm] (e34) -- (e33);  
   \draw [line width=0.4mm] (e32) -- (e33);   
   
  \filldraw (c11) circle (2pt);
  \filldraw (c21) circle (2pt);
  \filldraw (c31) circle (2pt);
  \filldraw (c41) circle (2pt);
  \filldraw (c12) circle (2pt);
  \filldraw (c22) circle (2pt);
  \filldraw (c32) circle (2pt);
  \filldraw (c42) circle (2pt);   
  \filldraw (c13) circle (2pt);
  \filldraw (c23) circle (2pt);
  \filldraw (c33) circle (2pt);
  \filldraw (c43) circle (2pt); 
  \filldraw (d11) circle (2pt);
  \filldraw (d21) circle (2pt);
  \filldraw (d31) circle (2pt);
  \filldraw (d41) circle (2pt); 
  \filldraw (d14) circle (2pt);
  \filldraw (d24) circle (2pt);
  \filldraw (d34) circle (2pt);
  \filldraw (d44) circle (2pt);    
  \filldraw (d12) circle (2pt);
  \filldraw (d22) circle (2pt);
  \filldraw (d32) circle (2pt);
  \filldraw (d42) circle (2pt); 
  \filldraw (d13) circle (2pt);
  \filldraw (d23) circle (2pt);
  \filldraw (d33) circle (2pt);
  \filldraw (d43) circle (2pt);    
  \filldraw (e11) circle (2pt);
  \filldraw (e31) circle (2pt);
  \filldraw (e14) circle (2pt);
  \filldraw (e34) circle (2pt);   
  \filldraw (e12) circle (2pt);
  \filldraw (e32) circle (2pt);
  \filldraw (e12) circle (2pt);
  \filldraw (e32) circle (2pt);      
  \filldraw (e13) circle (2pt);
  \filldraw (e33) circle (2pt);
  \filldraw (e13) circle (2pt);
  \filldraw (e33) circle (2pt);      
      
  

%------------------------------------------------------------------------  



\end{tikzpicture}

==> obrazok_NONcoherent_partition_only_remake_skoviera_07.tikz <==
\begin{tikzpicture}
[every node/.style={inner sep=0,outer sep=0}, line cap=rect, scale=0.7]  

  \node(a0) {};
  \path (a0)++ (2,0) node (a1){};
  \path (a0)++ (1,0) node (a2) {};
  \path (a0)++ (-1,0) node (a5) {};
  \path (a0)++ (-2,0) node (a6) {};  
  \path (a0)++ (90: 0.7) node(a3){};
  \path (a0)++ (270: 0.7) node(a4){};
  

  \filldraw (a2) circle (3pt)node[above, yshift=5] {$v$};
  \filldraw (a3) circle (3pt)node[above, yshift=5] {$s$};
  \filldraw (a4) circle (3pt)node[below, yshift=-5] {$t$};
  \filldraw (a5) circle (3pt)node[above, yshift=5] {$u$};

  
  \draw [dashed, line width=0.4mm](a1) -- (a2);  
  \draw [-, line width=0.3mm](a2) -- (a3);  
  \draw [dashed, line width=0.4mm](a2) -- (a4);   
  \draw [dashed, line width=0.4mm](a3) -- (a4);  
  \draw [-, line width=0.3mm](a4) -- (a5);  
  \draw [-, line width=0.3mm](a5) -- (a3); 
  \draw [-, line width=0.3mm](a5) -- (a6);  
%------------------------------------------------------------------------  

  \path(a0) ++(5.5,0) node (b0) {};
  \path(b0)++ (-1.74,-0.3) node (a8){};
  \path(b0)++ (0.75,-0.3) node (a9){};  
    \draw[-{Latex}] (a8) -- (a9)node[midway, above, yshift=2]{};
    
  \path(a0) ++(5.5,-3) node (b0) {};
  \path(b0)++ (-1.74,-0.3) node (a8){};
  \path(b0)++ (0.75,-0.3) node (a9){};  
    \draw[-{Latex}] (a8) -- (a9)node[midway, above, yshift=2]{};  
    
  \path(a0) ++(5.5,-6) node (b0) {};
  \path(b0)++ (-1.74,-0.3) node (a8){};
  \path(b0)++ (0.75,-0.3) node (a9){};  
    \draw[-{Latex}] (a8) -- (a9)node[midway, above, yshift=2]{};      
 
%------------------------------------------------------------------------  

  \path(a0) ++(10,0) node (c0) {};
  \path (c0)++ (2,0) node (a1){};
  \path (c0)++ (1,0) node (a2) {};
  \path (c0)++ (-1,0) node (a5) {};
  \path (c0)++ (-2,0) node (a6) {};  
  \path (c0)++ (90: 0.7) node(a3){};
  \path (c0)++ (270: 0.7) node(a4){};

  \path(c0)++ (2,-1) node (a8){\emph{Type} $1$};

  \filldraw (a2) circle (3pt)node[above, yshift=5] {$v$};
  \filldraw (a3) circle (3pt)node[above, yshift=5] {$s$};
  \filldraw (a4) circle (3pt)node[below, yshift=-5] {$t$};
  \filldraw (a5) circle (3pt)node[above, yshift=5] {$u$};

  
  \draw [dashed, line width=0.4mm](a1) -- (a2);  
  \draw [-, line width=0.3mm](a2) -- (a3);  
  \draw [dashed, line width=0.4mm](a2) -- (a4);   
  \draw [-, line width=0.3mm](a3) -- (a4);  
  \draw [dashed, line width=0.4mm](a4) -- (a5);  
  \draw [-, line width=0.3mm](a5) -- (a3); 
  \draw [-, line width=0.3mm](a5) -- (a6);   
  

      
  
%------------------------------------------------------------------------  

  \path(a0) ++(0,-3) node (d0) {};
  \path (d0)++ (2,0) node (a1){};
  \path (d0)++ (1,0) node (a2) {};
  \path (d0)++ (-1,0) node (a5) {};
  \path (d0)++ (-2,0) node (a6) {};  
  \path (d0)++ (90: 0.7) node(a3){};
  \path (d0)++ (270: 0.7) node(a4){};


  \filldraw (a2) circle (3pt)node[above, yshift=5] {$v$};
  \filldraw (a3) circle (3pt)node[above, yshift=5] {$s$};
  \filldraw (a4) circle (3pt)node[below, yshift=-5] {$t$};
  \filldraw (a5) circle (3pt)node[above, yshift=5] {$u$};

  \draw [-, line width=0.3mm](a1) -- (a2);  
  \draw [-, line width=0.3mm](a2) -- (a3);  
  \draw [dashed, line width=0.4mm](a2) -- (a4);   
  \draw [dashed, line width=0.4mm](a3) -- (a4);  
  \draw [-, line width=0.3mm](a4) -- (a5);  
  \draw [-, line width=0.3mm](a5) -- (a3); 
  \draw [-, line width=0.3mm](a5) -- (a6);  

%------------------------------------------------------------------------  

%------------------------------------------------------------------------  
%  \path(a0) ++(0,-5) node (z0) {};
%------------------------------------------------------------------------  
%  \path(z0) ++(2,0) node (b0) {};
%------------------------------------------------------------------------  

  \path(c0) ++(0,-3) node (c0) {};
  \path (c0)++ (2,0) node (a1){};
  \path (c0)++ (1,0) node (a2) {};
  \path (c0)++ (-1,0) node (a5) {};
  \path (c0)++ (-2,0) node (a6) {};  
  \path (c0)++ (90: 0.7) node(a3){};
  \path (c0)++ (270: 0.7) node(a4){};

  \path(c0)++ (2,-1) node (a8){\emph{Type} $2$};

  \filldraw (a2) circle (3pt)node[above, yshift=5] {$v$};
  \filldraw (a3) circle (3pt)node[above, yshift=5] {$s$};
  \filldraw (a4) circle (3pt)node[below, yshift=-5] {$t$};
  \filldraw (a5) circle (3pt)node[above, yshift=5] {$u$};

  
  \draw [-, line width=0.3mm](a1) -- (a2);  
  \draw [-, line width=0.3mm](a2) -- (a3);  
  \draw [dashed, line width=0.4mm](a2) -- (a4);   
  \draw [-, line width=0.3mm](a3) -- (a4);  
  \draw [dashed, line width=0.4mm](a4) -- (a5);  
  \draw [-, line width=0.3mm](a5) -- (a3); 
  \draw [-, line width=0.3mm](a5) -- (a6);  

%------------------------------------------------------------------------  

  \path(d0) ++(0,-3) node (e0) {};
  \path (e0)++ (2,0) node (a1){};
  \path (e0)++ (1,0) node (a2) {};
  \path (e0)++ (-1,0) node (a5) {};
  \path (e0)++ (-2,0) node (a6) {};  
  \path (e0)++ (90: 0.7) node(a3){};
  \path (e0)++ (270: 0.7) node(a4){};


  \filldraw (a2) circle (3pt)node[above, yshift=5] {$v$};
  \filldraw (a3) circle (3pt)node[above, yshift=5] {$s$};
  \filldraw (a4) circle (3pt)node[below, yshift=-5] {$t$};
  \filldraw (a5) circle (3pt)node[above, yshift=5] {$u$};

  \draw [-, line width=0.3mm](a1) -- (a2);  
  \draw [-, line width=0.3mm](a2) -- (a3);  
  \draw [dashed, line width=0.4mm](a2) -- (a4);   
  \draw [dashed, line width=0.4mm](a3) -- (a4);  
  \draw [-, line width=0.3mm](a4) -- (a5);  
  \draw [dashed, line width=0.4mm](a5) -- (a3); 
  \draw [-, line width=0.3mm](a5) -- (a6);   
  
 
%------------------------------------------------------------------------  


  \path(c0) ++(0,-3) node (f0) {};
  \path (f0)++ (2,0) node (a1){};
  \path (f0)++ (1,0) node (a2) {};
  \path (f0)++ (-1,0) node (a5) {};
  \path (f0)++ (-2,0) node (a6) {};  
  \path (f0)++ (90: 0.7) node(a3){};
  \path (f0)++ (270: 0.7) node(a4){};
  
  \path(f0)++ (2,-1) node (a8){\emph{Type} $3$};

  
  \filldraw (a2) circle (3pt)node[above, yshift=5] {$v$};
  \filldraw (a3) circle (3pt)node[above, yshift=5] {$s$};
  \filldraw (a4) circle (3pt)node[below, yshift=-5] {$t$};
  \filldraw (a5) circle (3pt)node[above, yshift=5] {$u$};

  
  \draw [-, line width=0.3mm](a1) -- (a2);  
  \draw [-, line width=0.3mm](a2) -- (a3);  
  \draw [dashed, line width=0.4mm](a2) -- (a4);   
  \draw [-, line width=0.3mm](a3) -- (a4);  
  \draw [dashed, line width=0.4mm](a4) -- (a5);  
  \draw [dashed, line width=0.4mm](a5) -- (a3); 
  \draw [-, line width=0.3mm](a5) -- (a6);  
%------------------------------------------------------------------------  

\end{tikzpicture}

==> obrazok_NONcoherent_partition_only_remake_skoviera_08.tikz <==
\begin{tikzpicture}
[every node/.style={inner sep=0,outer sep=0}, line cap=rect, scale=0.7]  

  \node(a0) {};
%------------------------------------------------------------------------  

  \path(a0) ++(0,0.3) node (f0) {};
  \path (f0)++ (30:0.7) node (a1){};
  \path (f0)++ (30:1.7) node (a2) {};
  \path (f0)++ (150: 0.7) node(a3){};
  \path (f0)++ (150: 1.7) node(a4){};
  \path (f0)++ (270:0.7) node (a5) {};
  \path (f0)++ (270:1.7) node (a6) {};  

  \filldraw (a1) circle (3pt);  
  \filldraw (a3) circle (3pt);
  \filldraw (a5) circle (3pt);

  \draw [dashed, line width=0.4mm](a1) -- (a2);
  \draw [-, line width=0.4mm](a1) -- (a3);
  \draw [-, line width=0.4mm](a3) -- (a4);
  \draw [dashed, line width=0.4mm](a3) -- (a5);    
  \draw [dashed, line width=0.4mm](a5) -- (a6);
  \draw [-, line width=0.4mm](a5) -- (a1);  

 
  %------------------------------------------------------------------------  
 
   \path(f0) ++(0,-3) node (q0) {};
  \path (q0)++ (30:0.7) node (a1){};
  \path (q0)++ (30:1.7) node (a2) {};
  \path (q0)++ (150: 0.7) node(a3){};
  \path (q0)++ (150: 1.7) node(a4){};
  \path (q0)++ (270:0.7) node (a5) {};
  \path (q0)++ (270:1.7) node (a6) {};  

  \path(q0)++ (0.94,-2) node (a8){};

  \filldraw (a1) circle (3pt);  
  \filldraw (a3) circle (3pt);
  \filldraw (a5) circle (3pt);

  
  \draw [dashed, line width=0.4mm](a1) -- (a2);
  \draw [dashed, line width=0.4mm](a1) -- (a3); 
  \draw [dashed, line width=0.4mm](a3) -- (a4);  
  \draw [-, line width=0.4mm](a3) -- (a5);  
  \draw [-, line width=0.4mm](a5) -- (a6);
  \draw [-, line width=0.4mm](a5) -- (a1);  
 
%------------------------------------------------------------------------  
 
   \path(f0) ++(8,-1.5) node (f0) {};
  \path (f0)++ (30:0.7) node (a1){};
  \path (f0)++ (30:1.7) node (a2) {};
  \path (f0)++ (150: 0.7) node(a3){};
  \path (f0)++ (150: 1.7) node(a4){};
  \path (f0)++ (270:0.7) node (a5) {};
  \path (f0)++ (270:1.7) node (a6) {};  

  \path(f0)++ (1.2,-1.8) node (a8){\emph{Type} $1$};

  \filldraw (a1) circle (3pt);  
  \filldraw (a3) circle (3pt);
  \filldraw (a5) circle (3pt);

  
  \draw [dashed, line width=0.4mm](a1) -- (a2);  
  \draw [dashed, line width=0.4mm](a1) -- (a3); 
  \draw [-, line width=0.4mm](a3) -- (a4);
  \draw [dashed, line width=0.4mm](a3) -- (a5);  
  \draw [-, line width=0.4mm](a5) -- (a6);  
  \draw [-, line width=0.4mm](a5) -- (a1);  
  
 
 %------------------------------------------------------------------------  

  \path(a0) ++(0,-6) node (f0) {};
  \path (f0)++ (30:0.7) node (a1){};
  \path (f0)++ (30:1.7) node (a2) {};
  \path (f0)++ (150: 0.7) node(a3){};
  \path (f0)++ (150: 1.7) node(a4){};
  \path (f0)++ (270:0.7) node (a5) {};
  \path (f0)++ (270:1.7) node (a6) {};  

  \filldraw (a1) circle (3pt);  
  \filldraw (a3) circle (3pt);
  \filldraw (a5) circle (3pt);

  
  \draw [-, line width=0.4mm](a1) -- (a2);  
  \draw [-, line width=0.4mm](a1) -- (a3);
  \draw [dashed, line width=0.4mm](a3) -- (a4);  
  \draw [dashed, line width=0.4mm](a3) -- (a5);  
  \draw [-, line width=0.4mm](a5) -- (a6);  
  \draw [-, line width=0.4mm](a5) -- (a1);  
  
  
 
%------------------------------------------------------------------------  
 
   \path(f0) ++(8,0) node (f0) {};
  \path (f0)++ (30:0.7) node (a1){};
  \path (f0)++ (30:1.7) node (a2) {};
  \path (f0)++ (150: 0.7) node(a3){};
  \path (f0)++ (150: 1.7) node(a4){};
  \path (f0)++ (270:0.7) node (a5) {};
  \path (f0)++ (270:1.7) node (a6) {};  


  \filldraw (a1) circle (3pt);  
  \filldraw (a3) circle (3pt);
  \filldraw (a5) circle (3pt);

   \path(f0)++ (1.2,-1.8) node (a8){\emph{Type} $2$};
  
  \draw [-, line width=0.4mm](a1) -- (a2);
  \draw [dashed, line width=0.4mm](a1) -- (a3); 
  \draw [-, line width=0.4mm](a3) -- (a4);
  \draw [dashed, line width=0.4mm](a3) -- (a5);  
  \draw [-, line width=0.4mm](a5) -- (a6);  
  \draw [-, line width=0.4mm](a5) -- (a1);  
  
 %------------------------------------------------------------------------  

  \path(a0) ++(4.2,0.3) node (b0) {};
  \path(b0)++ (-1.74,-0.3) node (a8){};
  \path(a8)++ (2.5,-0.8) node (a9){};  
    \draw[-{Latex}] (a8) -- (a9){};
    
  \path(a0) ++(4.2,-3.3) node (b0) {};
  \path(b0)++ (-1.74,0.3) node (a8){};
  \path(a8)++ (2.5,0.8) node (a9){};   
    \draw[-{Latex}] (a8) -- (a9){};
    
  \path(a0) ++(4.2,-6.3) node (b0) {};
  \path(b0)++ (-1.74,-0.3) node (a8){};
  \path(a8)++ (2.5,0) node (a9){};  
    \draw[-{Latex}] (a8) -- (a9){};
 
  
%------------------------------------------------------------------------  
\end{tikzpicture}

==> obrazok_SDP_examples.tikz <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}, line cap=rect]  {

\tikzmath{\p=0.8; \q=0;\x=0.6;\w=0.6;\z=3.5;}
\coordinate (a11) at (\p,\q);
\coordinate (a12) at (\p+2*\w,\q);
\coordinate (a13) at (\p+2*\w,\q+2*\w);
\coordinate (a14) at (\p,\q+2*\w);
\coordinate (b11) at (\p-\x,\q-\x);
\coordinate (b12) at (\p+2*\w+\x,\q-\x);
\coordinate (b13) at (\p+2*\w+\x,\q+2*\w+\x);
\coordinate (b14) at (\p-\x,\q+2*\w+\x);


\draw[densely dotted] (a11)--(a12) ;
\draw[densely dotted] (a12)--(a13);
\draw[densely dotted] (a13)--(a14) ;
\draw[densely dotted] (a14)--(a11);

\draw [densely dotted] (b11)--(b12)node [midway, below, yshift=-12]{}; %{$Q_3=\{A,J\}$};
\draw (b12)--(b13);
\draw (b13)--(b14);
\draw [densely dotted] (b14)--(b11);

\draw[dotted, line width=0.3mm] (a11)--(b11);
\draw (a12)--(b12);
\draw[densely dotted] (a13)--(b13);
\draw (a14)--(b14);

\filldraw [fill=white] (a11) circle (2pt);
\filldraw  (a12) circle (2pt);
\filldraw [fill=white] (a13) circle (2pt);
\filldraw  (a14) circle (2pt);

\filldraw  [fill=white](b11) circle (2pt);
\filldraw  (b12) circle (2pt);
\filldraw  (b13) circle (2pt);
\filldraw  (b14) circle (2pt);

%-----------------------------------------------------------------------------------------

\coordinate (a11) at (\z+\p,\q);
\coordinate (a12) at (\z+\p+2*\w,\q);
\coordinate (a13) at (\z+\p+2*\w,\q+2*\w);
\coordinate (a14) at (\z+\p,\q+2*\w);
\coordinate (b11) at (\z+\p-\x,\q-\x);
\coordinate (b12) at (\z+\p+2*\w+\x,\q-\x);
\coordinate (b13) at (\z+\p+2*\w+\x,\q+2*\w+\x);
\coordinate (b14) at (\z+\p-\x,\q+2*\w+\x);


\draw[densely dotted] (a11)--(a12);
\draw (a12)--(a13);
\draw (a13)--(a14);
\draw [densely dotted](a14)--(a11);

\draw  [densely dotted](b11)--(b12)node [midway, below, yshift=-12]{}; %{$Q_3=\{A_1\cup A_2, J\}$};
\draw [densely dotted](b12)--(b13);
\draw [densely dotted](b13)--(b14);
\draw  [densely dotted](b14)--(b11);

\draw[densely dotted] (a11)--(b11);
\draw [densely dotted](a12)--(b12);
\draw (a13)--(b13);
\draw [densely dotted](a14)--(b14);

\filldraw [fill=white] (a11) circle (2pt);
\filldraw  (a12) circle (2pt);
\filldraw  (a13) circle (2pt);
\filldraw  (a14) circle (2pt);

\filldraw  (b11) circle (2pt);
\filldraw  [fill=white](b12) circle (2pt);
\filldraw  (b13) circle (2pt);
\filldraw  [fill=white](b14) circle (2pt);


%--------------------------------------------------------------------------------------------------------------------------------------------------------------------

\tikzmath{\p=0.8; \q=0.75;\x=0.6;\w=0.6;\z=8.5;}

\node (a10) {};
\path (a10) ++ (\z,\x/5*3+0.2) node (a11)  {};
\path (a11)  ++ (18:\q) node (b11){};
\path (a11)  ++(18+72:\q) node (b12){};
\path (a11)  ++(18+2*72:\q) node (b13){};
\path (a11)  ++(18+3*72:\q) node (b14){};
\path (a11)  ++(18+4*72:\q) node (b15){};
\path (a11)  ++(18:2*\q) node (c11){};
\path (a11)  ++(18+72:2*\q) node (c12){};
\path (a11)  ++(18+2*72:2*\q) node (c13){};
\path (a11)  ++(18+3*72:2*\q) node (c14){};
\path (a11)  ++(18+4*72:2*\q) node (c15){};


\draw [densely dotted](b11) -- (c11);
\draw [densely dotted](b12) -- (c12);
\draw (b13) -- (c13);
\draw (b14) -- (c14);
\draw [densely dotted](b15) -- (c15);

\draw [densely dotted](b11) -- (b13);
\draw (b13) -- (b15);
\draw (b15) -- (b12);
\draw (b12) -- (b14);
\draw [densely dotted](b14) -- (b11);

\draw [densely dotted](c11) -- (c12);
\draw [densely dotted](c12) -- (c13);
\draw (c13) -- (c14);
\draw [densely dotted](c14) -- (c15)node  [midway, below, yshift=-8]{}; 
%{\it{Petersen} $=\{A,J\}$};
\draw [densely dotted](c15) -- (c11);


\filldraw [fill=white] (b11) circle (2pt);
\filldraw  (b12) circle (2pt);
\filldraw  (b13) circle (2pt);
\filldraw  (b14) circle (2pt);
\filldraw  [fill=white](b15) circle (2pt);


\filldraw  (c11) circle (2pt);
\filldraw  [fill=white](c12) circle (2pt);
\filldraw  (c13) circle (2pt);
\filldraw  (c14) circle (2pt);
\filldraw  (c15) circle (2pt);


}
\end{tikzpicture}

==> obrazok_counter_1_connected.tikz <==

\begin{tikzpicture}
[every node/.style={inner sep=0,outer sep=0}, line cap=rect]  


  \tikzmath{\a=0.5; \b=1.45; \c=2.2; \d=2.7; \e=2.2; \f=1.9; \g=3.6;\h=3;\i=1.9;} %polomery
  \tikzmath{\u=90; \l=120; \m=60; \n=20; \o=20; \p=60;\q=5; \r=14;} %uhly
  \node (a1) {};
  
  \path (a1) ++(\u: \a) node (c11){};
  \path (a1) ++(\u+\l: \a) node (c12){};
  \path (a1) ++(\u+2*\l: \a) node (c13){};
  
  \path (a1) ++(\u: \b) node (c21){};
  \path (a1) ++(\u+\l: \b) node (c22){};
  \path (a1) ++(\u+2*\l: \b) node (c23){};

  %vonkajsie trojuholniky

  \path (a1) ++(\p+\u+\n: \f) node (e11){};
  \path (a1) ++(\p+\u+\l+\n: \f) node (e12){};
  \path (a1) ++(\p+\u+2*\l+\n: \f) node (e13){};
 
  \path (a1) ++(\p+\u-\n: \f) node (e21){};
  \path (a1) ++(\p+\u+\l-\n: \f) node (e22){};
  \path (a1) ++(\p+\u+2*\l-\n: \f) node (e23){};  

  \path (a1) ++(\u: \g) node (f11){};
  \path (a1) ++(\u+\l: \g) node (f12){};
  \path (a1) ++(\u+2*\l: \g) node (f13){};
  
  %------------vnutorne trojuhilnicky
  
  \path (a1) ++(\p+\u+\n+\o: \i) node (g11){};
  \path (a1) ++(\p+\u+\l+\n+\o: \i) node (g12){};
  \path (a1) ++(\p+\u+2*\l+\n+\o: \i) node (g13){};
 
  \path (a1) ++(\p+\u-\n-\o: \i) node (g21){};
  \path (a1) ++(\p+\u+\l-\n-\o: \i) node (g22){};
  \path (a1) ++(\p+\u+2*\l-\n-\o: \i) node (g23){};  
  
  \path (a1) ++(\u: \h) node (f31){};
  \path (a1) ++(\u+\l: \h) node (f32){};
  \path (a1) ++(\u+2*\l: \h) node (f33){};
 
 
  
  
  \draw [line width=0.4mm, dashed] (c11) -- (c12);
  \draw [line width=0.4mm] (c12) -- (c13);
  \draw [line width=0.4mm] (c11) -- (c13);  
  \draw [line width=0.4mm] (c11) -- (c21);
  \draw [line width=0.4mm] (c12) -- (c22);
  \draw [line width=0.4mm] (c13) -- (c23);  
   
  \draw [line width=0.4mm] (e13) -- (e21);  
  \draw [line width=0.4mm] (e12) -- (e23);  
  \draw [line width=0.4mm] (e11) -- (e22);  
  
  \draw [line width=0.4mm] (e11) -- (f12);  
  \draw [line width=0.4mm] (e12) -- (f13);  
  \draw [line width=0.4mm] (e13) -- (f11);  
  \draw [line width=0.4mm, dashed] (e21) -- (f11);  
  \draw [line width=0.4mm, dashed] (e22) -- (f12);  
  \draw [line width=0.4mm, dashed] (e23) -- (f13);  
  
  \draw [line width=0.4mm, dashed] (f31) -- (f11);  
  \draw [line width=0.4mm, dashed] (f32) -- (f12);  
  \draw [line width=0.4mm, dashed] (f33) -- (f13);  
  
  \draw [line width=0.4mm] (e11) -- (g11);  
  \draw [line width=0.4mm] (e12) -- (g12);  
  \draw [line width=0.4mm] (e13) -- (g13);      
  \draw [line width=0.4mm, dashed] (e21) -- (g21);  
  \draw [line width=0.4mm, dashed] (e22) -- (g22);  
  \draw [line width=0.4mm, dashed] (e23) -- (g23);  

  \draw [line width=0.4mm] (f31) -- (g13);  
  \draw [line width=0.4mm] (f32) -- (g11);
  \draw [line width=0.4mm] (f33) -- (g12);
  \draw [line width=0.4mm, dashed] (f31) -- (g21);  
  \draw [line width=0.4mm, dashed] (f32) -- (g22);
  \draw [line width=0.4mm, dashed] (f33) -- (g23);
  \draw [line width=0.4mm] (g13) -- (g21);  
  \draw [line width=0.4mm] (g11) -- (g22);
  \draw [line width=0.4mm] (g12) -- (g23);

  
  
  \filldraw (c11) circle (2pt);
  \filldraw (c12) circle (2pt);
  \filldraw (c13) circle (2pt);
  
  \filldraw (c21) circle (2pt);
  \filldraw (c22) circle (2pt);
  \filldraw (c23) circle (2pt);
  
  \filldraw (e11) circle (2pt);
  \filldraw (e12) circle (2pt);
  \filldraw (e13) circle (2pt);
 
  \filldraw (e21) circle (2pt);
  \filldraw (e22) circle (2pt);
  \filldraw (e23) circle (2pt);  
    
  \filldraw (f11) circle (2pt);
  \filldraw (f12) circle (2pt);
  \filldraw (f13) circle (2pt);

  \filldraw (g11) circle (2pt);
  \filldraw (g12) circle (2pt);
  \filldraw (g13) circle (2pt);
 
  \filldraw (g21) circle (2pt);
  \filldraw (g22) circle (2pt);
  \filldraw (g23) circle (2pt);  
  
  \filldraw (f31) circle (2pt);
  \filldraw (f32) circle (2pt);
  \filldraw (f33) circle (2pt);
  
  

 ----------  




\end{tikzpicture}

==> obrazok_diamond_insertion.tikz <==
\begin{tikzpicture}
[every node/.style={inner sep=0,outer sep=0}, line cap=rect, scale=0.7]  

  \node(a0) {};
  \path (a0)++ (0,0) node (a1){};
  \path (a0)++ (1,0) node (a2) {};
  \path (a0)++ (-1,0) node (a5) {};
  \path (a0)++ (-2,0) node (a6) {};  
  \path (a0)++ (90: 0.7) node(a3){};
  \path (a0)++ (270: 0.7) node(a4){};
  
  \path (a6)++ (90+45:1) node (b6){};
  \path (a6)++ (180+45:1) node (b7){};  

  \path (a1)++ (90-45:1) node (e6){};
  \path (a1)++ (-45:1) node (e7){}; 


  \filldraw (a6) circle (3pt)node[above, yshift=5] {$u$};
  \filldraw (a1) circle (3pt)node[above, yshift=5] {$v$};
  
  
  
  \draw [-, line width=0.4mm](a1) -- (a6)node[midway,above,yshift=5]{$e$}; 
  \draw [-, line width=0.4mm](a1) -- (e6);   
  \draw [-, line width=0.4mm](a1) -- (e7);   
  \draw [-, line width=0.4mm](a6) -- (b6);   
  \draw [-, line width=0.4mm](a6) -- (b7);      
%------------------------------------------------------------------------  

  \path(a0) ++(3.8,0) node (b0) {};
  \path(b0)++ (-1.74,0) node (a8){};
  \path(b0)++ (0.75,0) node (a9){};  
    \draw[-{Latex}] (a8) -- (a9)node[midway, above, yshift=2]{};
    

%------------------------------------------------------------------------  

  \path(a0) ++(8.6,0) node (c0) {};
  \path (c0)++ (2.5,0) node (a1){};
  \path (c0)++ (1,0) node (a2) {};
  \path (c0)++ (-1,0) node (a5) {};
  \path (c0)++ (-2.5,0) node (a6) {};  
  \path (c0)++ (90: 0.7) node(a3){};
  \path (c0)++ (270: 0.7) node(a4){};
  
  \path (a6)++ (90+45:1) node (b6){};
  \path (a6)++ (180+45:1) node (b7){};  

  \path (a1)++ (90-45:1) node (e6){};
  \path (a1)++ (-45:1) node (e7){}; 


  \filldraw (a2) circle (3pt)node[above, yshift=5] {$v'$};
  \filldraw (a3) circle (3pt)node[above, yshift=5] {$s$};
  \filldraw (a4) circle (3pt)node[below, yshift=-5] {$t$};
  \filldraw (a5) circle (3pt)node[above, yshift=5] {$u'$};
  \filldraw (a6) circle (3pt)node[above, yshift=5] {$u$};
  \filldraw (a1) circle (3pt)node[above, yshift=5] {$v$};
  
  
  
  \draw [-, line width=0.4mm](a1) -- (a2);  
  \draw [-, line width=0.4mm](a2) -- (a3);  
  \draw [-, line width=0.4mm](a2) -- (a4);   
  \draw [-, line width=0.4mm](a3) -- (a4);  
  \draw [-, line width=0.4mm](a4) -- (a5);  
  \draw [-, line width=0.4mm](a5) -- (a3); 
  \draw [-, line width=0.4mm](a5) -- (a6);   
  \draw [-, line width=0.4mm](a1) -- (e6);   
  \draw [-, line width=0.4mm](a1) -- (e7);   
  \draw [-, line width=0.4mm](a6) -- (b6);   
  \draw [-, line width=0.4mm](a6) -- (b7);      
  
%------------------------------------------------------------------------  
\end{tikzpicture}

==> obrazok_oddc4c_notc4c.tikz <==
\begin{tikzpicture}
\tikzmath{\p=1; \q=0;\x=1; \w=1;\z=1.5;}
\coordinate (a1) at (\p,\q);
\coordinate (a2) at (\p,\q+\x);
\coordinate (b1) at (\p+\w,\q-0.4);
\coordinate (b2) at (\p+\w,\q-0.4+\x);
\coordinate (b3) at (\p+\w,\q-0.4+\x+\x);

\coordinate (c1) at (\p+\w+\z,\q-0.4);
\coordinate (c2) at (\p+\w+\z,\q-0.4+\x);
\coordinate (c3) at (\p+\w+\z,\q-0.4+\x+\x);
\coordinate (d1) at (\p+\w+\w+\z,\q);
\coordinate (d2) at (\p+\w+\w+\z,\q+\x);

\draw[-, line width=0.3mm] (a1)--(b1);
\draw[-, line width=0.3mm] (a1)--(b2);
\draw[-, line width=0.3mm] (a1)--(b3);
\draw[-, line width=0.3mm] (a2)--(b1);
\draw[-, line width=0.3mm] (a2)--(b2);
\draw[-, line width=0.3mm] (a2)--(b3);

\draw[-, line width=0.3mm] (c1)--(d1);
\draw[-, line width=0.3mm] (c1)--(d2);
\draw[-, line width=0.3mm] (c2)--(d1);
\draw[-, line width=0.3mm] (c2)--(d2);
\draw[-, line width=0.3mm] (c3)--(d1);
\draw[-, line width=0.3mm] (c3)--(d2);

\draw[-, line width=0.3mm] (b1)--(c1);
\draw[-, line width=0.3mm] (b2)--(c2);
\draw[-, line width=0.3mm] (b3)--(c3);


\filldraw  (a1) circle (2pt);
\filldraw  (a2) circle (2pt);
\filldraw  (b1) circle (2pt);
\filldraw  (b2) circle (2pt);
\filldraw  (b3) circle (2pt);

\filldraw  (c1) circle (2pt);
\filldraw  (c2) circle (2pt);
\filldraw  (c3) circle (2pt);
\filldraw  (d1) circle (2pt);
\filldraw  (d2) circle (2pt);


\end{tikzpicture}

